MER-SDN: Machine Learning Framework for Traffic Aware Energy Efficient Routing in SDN

Software Defined Networking (SDN) achieves programmability of a network through separation of the control and data planes. It enables flexibility in network management and control. Energy efficiency is one of the challenging global problems which has both economic and environmental impact. A massive amount of information is generated in the controller of an SDN based network. Machine learning gives the ability to computers to progressively learn from data without having to write specific instructions. In this work, we propose MER-SDN: a machine learning framework for traffic-aware energy efficient routing in SDN. Feature extraction, training, and testing are the three main stages of the learning machine. Experiments are conducted on Mininet and POX controller using real-world network topology and dynamic traffic traces from SNDlib. Results show that our approach achieves more than 65\% feature size reduction, more than 70% accuracy in parameter prediction of an energy efficient heuristics algorithm, also our prediction refine heuristics converges the predicted value to the optimal parameters values with up to 25X speedup as compared to the brute force method.

==> tikz/EPT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=90,
ymin=20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={EPT},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.82,0.169)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	27.85\\
30	36.85\\
40	43.85\\
50	54.69\\
60	63.23\\
70	73.24\\
80	77.34\\
90	82.34\\
};
\addlegendentry{NSP}
\addplot [smooth, color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	31.32\\
30	33.89\\
40	48.54\\
50	57.39\\
60	66.22\\
70	73.03\\
80	79.33\\
90	81.21\\
};
\addlegendentry{NMU}
\addplot [smooth, color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	29\\
30	33.22\\
40	40.32\\
50	50.29\\
60	55.43\\
70	63.21\\
80	72.11\\
90	81.1\\
};
\addlegendentry{SPF}
\addplot [smooth, color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
20	39.22\\
30	39.33\\
40	55.22\\
50	65.56\\
60	67.87\\
70	70.60\\
80	74.31\\
90	83.32\\
};
\addlegendentry{SPL}
\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=pentagon, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	20	34.446080502909\\
30	36.22\\
40	44.12\\
50	49.21\\
60	58.75\\
70	66.02\\
80	77.06\\
90	82.42\\
};
\addlegendentry{SDF}
\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
20	32.26\\
30	38.15\\
40	43.87\\
50	44.56\\
60	48.97\\
70	64.63\\
80	76.55\\
90	79.52\\
};
\addlegendentry{HDF}

\addplot [smooth, color=mycolor7, line width=2.0pt, mark size=4.0pt, mark=|, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
20	33.22\\
30	36.16\\
40	44.29\\
50	49.84\\
60	65.51\\
70	79.36\\
80	83.058\\
90	85.33\\
};
\addlegendentry{B}

\addplot [smooth, color=mycolor8, line width=2.0pt, mark size=4.0pt, mark=otimes, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
20	62.45\\
30	73.29\\
40	80.87\\
50	83.06\\
60	85.05\\
70	87.16\\
80	86.09\\
90	92.35\\
};
\addlegendentry{MEPT}


\end{axis}
\end{tikzpicture}%

==> tikz/ES.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=90,
ymin=2,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Energy Saving (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.582,0.7)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=black, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
20	39.6\\
30	33\\
40	19.8\\
50	19.8\\
60	13.2\\
70	6.6\\
80	0\\
90	0\\
};
\addlegendentry{Abilene}

\addplot [smooth, color=blue, line width=1.5pt, mark size=3.0pt, mark=otimes, mark options={solid, blue}]
  table[row sep=crcr]{%
20	38.08\\
30	34.90\\
40	29.21\\
50	25.65\\
60	12.13\\
70	9.73\\
80	9.73\\
90	5.5\\
};
\addlegendentry{GEANT}
\addplot [smooth, color=red, line width=1.5pt, mark size=3.0pt, mark=|, mark options={solid, red}]
  table[row sep=crcr]{%
20	48.9\\
30	46.05\\
40	46.2\\
50	30.8\\
60	23.1\\
70	19.25\\
80	11.55\\
90	3.85\\
};
\addlegendentry{Nobel-Germany}

\end{axis}
\end{tikzpicture}%

==> tikz/accuracyAbiline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=40,
ymax=100,
ytick={10,20,30,40,50,60,70,80,90,100},
xtick={10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.10,0.789)}, anchor=south west, legend columns=2, legend cell align=left, align=left,font=\Large draw=white!15!black}
]

\addplot [color=green, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	75	2	2\\
20	71	1	1\\
30	69	2	2\\
40	72	3	3\\
50	73	3	3\\
60	71	3	3\\
70	70	1	1\\
80	71	1	1\\
90	68	2	2\\
};
\addlegendentry{Umin}
\addplot [color=mycolor8, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor8}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	78	2	2\\
20	73	3	3\\
30	73	2	2\\
40	76	1	1\\
50	74	1	1\\
60	75	2	2\\
70	71	3	3\\
80	72	3	3\\
90	69	3	3\\
};
\addlegendentry{Umin/Umax}
\addplot [color=orange, line width=1.5pt, mark size=3.0pt, mark=otimes, mark options={solid, orange}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	77	2	2\\
20	78	3	3\\
30	76	1	1\\
40	75	1	1\\
50	75	3	3\\
60	75	2	2\\
70	80	2	2\\
80	76	1	1\\
90	76	2	2\\
};
\addlegendentry{Umax}
\addplot [color=mycolor4, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	81	1	1\\
20	81	1	1\\
30	78	3	3\\
40	79	1	1\\
50	76	1	1\\
60	76	1	1\\
70	83	1	1\\
80	77	1	1\\
90	78	3	3\\
};
\addlegendentry{Umax/Umin}

\end{axis}
\end{tikzpicture}%

==> tikz/accuracyGeant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=40,
ymax=100,
ytick={10,20,30,40,50,60,70,80,90,100},
xtick={10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.30,0.135)}, anchor=south west, legend columns=2, legend cell align=left, align=left,font=\Large draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	74	3	3\\
20	72	2	2\\
30	74	1	1\\
40	76	3	3\\
50	71	3	3\\
60	72	2	2\\
70	74	2	2\\
80	76	3	3\\
90	77	1	1\\
};
\addlegendentry{Umin}
\addplot [color=orange, line width=1.5pt, mark size=3.0pt, mark=otimes, mark options={solid, orange}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	70	2	2\\
20	72	1	1\\
30	72	2	2\\
40	75	1	1\\
50	76	2	2\\
60	72	2	2\\
70	79	3	3\\
80	78	1	1\\
90	79	1	1\\
};
\addlegendentry{Umax}
\addplot [color=mycolor4, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	92	2	2\\
20	94	3	3\\
30	89	3	3\\
40	91	2	2\\
50	96	2	2\\
60	96	3	3\\
70	92	1	1\\
80	92	3	3\\
90	95	1	1\\
};
\addlegendentry{Umax/Umin}
\addplot [color=mycolor8, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor8}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	75	2	2\\
20	81	2	2\\
30	74	1	1\\
40	80	3	3\\
50	81	2	2\\
60	77	2	2\\
70	76	2	2\\
80	82	1	1\\
90	76	3	3\\
};
\addlegendentry{Umin/Umax}


\end{axis}
\end{tikzpicture}%

==> tikz/accuracynoblegermany.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=40,
ymax=100,
ytick={10,20,30,40,50,60,70,80,90,100},
xtick={10,20,30,40,50,60,70,80,90,100},
ylabel style={font=\color{white!15!black}},
ylabel={Accuracy (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.10,0.0389)}, anchor=south west, legend columns=2, legend cell align=left, align=left,font=\Large draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, green}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	68	3	3\\
20	74	1	1\\
30	72	3	3\\
40	77	3	3\\
50	75	3	3\\
60	74	3	3\\
70	69	1	1\\
80	68	1	1\\
90	72	2	2\\
};
\addlegendentry{Umin}
\addplot [color=mycolor8, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor8}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	73	2	2\\
20	77	1	1\\
30	77	2	2\\
40	79	2	2\\
50	79	3	3\\
60	79	1	1\\
70	70	1	1\\
80	73	2	2\\
90	74	3	3\\
};
\addlegendentry{Umin/Umax}
\addplot [color=orange, line width=1.5pt, mark size=3.0pt, mark=otimes, mark options={solid, orange}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	74	1	1\\
20	72	3	3\\
30	71	3	3\\
40	75	2	2\\
50	75	1	1\\
60	77	1	1\\
70	74	1	1\\
80	71	2	2\\
90	80	2	2\\
};
\addlegendentry{Umax}
\addplot [color=mycolor4, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, mycolor4}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	75	3	3\\
20	77	1	1\\
30	74	3	3\\
40	78	1	1\\
50	77	2	2\\
60	80	2	2\\
70	76	3	3\\
80	74	2	2\\
90	82	2	2\\
};
\addlegendentry{Umax/Umin}



\end{axis}
\end{tikzpicture}%

==> tikz/avpath.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=90,
ymin=2,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={Average Path length (\#hops)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.45)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=black, line width=1.5pt, mark size=3.0pt, mark=pentagon, mark options={solid, black}]
  table[row sep=crcr]{%
20	3.71\\
30	3.704\\
40	5.29\\
50	4.38\\
60	4.55\\
70	5.22\\
80	6.09\\
90	6.11\\
};
%\addlegendentry{Abilene}

\addplot [smooth, color=blue, line width=1.5pt, mark size=3.0pt, mark=|, mark options={solid, blue}]
  table[row sep=crcr]{%
20	2.87\\
30	2.95\\
40	3.01\\
50	3.49\\
60	3.61\\
70	3.81\\
70	4.28\\
90	4.65\\
};
%\addlegendentry{GEANT}

\addplot [smooth, color=red, line width=1.5pt, mark size=3.0pt, mark=otimes, mark options={solid, red}]
  table[row sep=crcr]{%
20	3.55\\
30	3.4\\
40	4.8\\
50	4.99\\
60	5.2\\
70	5.33\\
80	5.44\\
90	5.72\\
};
%\addlegendentry{Nobel-Germany}

\end{axis}
\end{tikzpicture}%

==> tikz/crossvabeline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor250}{rgb}{0.6400,0.1400,0.35600}
\definecolor{mycolorblack}{rgb}{0,0,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage},
xlabel style={font=\large},
xlabel={Principal Components (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.582,0.502)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [smooth, color=mycolorblack, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolorblack}]
  table[row sep=crcr]{%
10.82251082	89.177\\
16.23376623	80.177\\
21.64502165	78.35\\
27.05627706	74.34\\
32.46753247	67.53\\
37.87878788	63.45\\
43.29004329	56.71\\
48.7012987	53.99\\
54.11255411	45.88\\
64.93506494	35.01\\
75.75757576	24.24\\
86.58008658	13.42\\
97.4025974	2.6\\
};
\addlegendentry{Size Reduction}

\addplot [smooth, color=mycolor1, line width=1.5pt, mark size=3pt, mark=otimes, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10.82251082	37.177\\
16.23376623	42.177\\
21.64502165	54.35\\
27.05627706	77.34\\
32.46753247	80.53\\
37.87878788	81.45\\
43.29004329	83.71\\
48.7012987	84.01\\
54.11255411	83.01\\
64.93506494	84.01\\
75.75757576	83.01\\
86.58008658	83.01\\
97.4025974	83.01\\
};
\addlegendentry{Accuracy}

\addplot [smooth, color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10.82251082	54\\
21.64502165	76\\
32.46753247	88\\
43.29004329	92\\
54.11255411	96\\
64.93506494	95\\
75.75757576	96.5\\
86.58008658	96\\
97.4025974	98.99\\
};
\addlegendentry{Variance}
\addplot [dotted, color=black, line width=0pt, mark size=5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
30.01	0\\
30.01	10\\
30.01	20\\
30.01	30\\
30.01	40\\
30.01	50\\
30.01	60\\
30.01	70\\
30.01	80\\
30.01	90\\
30.01	100\\
};
%\addlegendentry{Optimal PCs}



\end{axis}
\end{tikzpicture}%

==> tikz/crossvgeant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor250}{rgb}{0.6400,0.1400,0.35600}
\definecolor{mycolorblack}{rgb}{0,0,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage},
xlabel style={font=\large},
xlabel={Principal Components (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.582,0.502)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolorblack, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolorblack}]
  table[row sep=crcr]{%
10.82251082	89.177\\
16.23376623	80.177\\
21.64502165	78.35\\
27.05627706	74.34\\
32.46753247	67.53\\
37.87878788	63.45\\
43.29004329	56.71\\
48.7012987	53.99\\
54.11255411	45.88\\
64.93506494	35.01\\
75.75757576	24.24\\
86.58008658	13.42\\
97.4025974	2.6\\
};
\addlegendentry{Size Reduction}

\addplot [smooth, color=mycolor1, line width=1.5pt, mark size=3pt, mark=otimes, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10.82251082	37.177\\
16.23376623	43.177\\
21.64502165	55.35\\
27.05627706	74.34\\
32.46753247	80.53\\
37.87878788	82.45\\
43.29004329	86.71\\
48.7012987	88.01\\
54.11255411	88.01\\
64.93506494	88.01\\
75.75757576	88.01\\
86.58008658	88.01\\
97.4025974	88.01\\
};
\addlegendentry{Accuracy}

\addplot [smooth, color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10.82251082	56\\
21.64502165	78\\
32.46753247	88\\
43.29004329	92\\
54.11255411	94\\
64.93506494	97\\
75.75757576	97.5\\
86.58008658	98\\
97.4025974	98.99\\
};
\addlegendentry{Variance}
\addplot [dotted, color=black, line width=0pt, mark size=5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
32.01	0\\
32.01	10\\
32.01	20\\
32.01	30\\
32.01	40\\
32.01	50\\
32.01	60\\
32.01	70\\
32.01	80\\
32.01	90\\
32.01	100\\
};


\end{axis}
\end{tikzpicture}%

==> tikz/crossvnobelgermany.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor250}{rgb}{0.6400,0.1400,0.35600}
\definecolor{mycolorblack}{rgb}{0,0,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Percentage},
xlabel style={font=\large},
xlabel={Principal Components (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.582,0.502)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolorblack, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolorblack}]
  table[row sep=crcr]{%
11.02941176	88.9705882352941\\
22.05882353	77.9411764705882\\
33.08823529	66.9117647058823\\
44.11764706	55.8823529411765\\
55.14705882	44.8529411764706\\
66.17647059	33.8235294117647\\
77.20588235	22.7941176470588\\
88.23529412	11.7647058823529\\
99.26470588	0.735294117647058\\
};
\addlegendentry{Size Reduction}

\addplot [smooth, color=mycolor1, line width=1.5pt, mark size=3pt, mark=otimes, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
11.02941176	43.177\\
22.05882353	47.177\\
33.08823529	59.35\\
44.11764706	80.34\\
55.14705882	82.53\\
66.17647059	84.45\\
77.20588235	88.71\\
82.23529412	91.01\\
99.26470588	91.01\\
};
\addlegendentry{Accuracy}

\addplot [smooth, color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
11.02941176	53\\
22.05882353	71\\
33.08823529	83\\
44.11764706	87\\
55.14705882	91\\
66.17647059	91\\
77.20588235	93.5\\
88.23529412	96\\
99.26470588	98.9\\
};
\addlegendentry{Variance}
\addplot [dotted, color=black, line width=0pt, mark size=5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
35.01	0\\
35.01	10\\
35.01	20\\
35.01	30\\
35.01	40\\
35.01	50\\
35.01	60\\
35.01	70\\
35.01	80\\
35.01	90\\
35.01	100\\
};


\end{axis}
\end{tikzpicture}%

==> tikz/refineumax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor250}{rgb}{0.6400,0.1400,0.35600}
\definecolor{mycolorblack}{rgb}{0,0,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=60,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Reduction in iteration (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.11,.10)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=black, line width=1.5pt, mark size=1pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
10	96\\
20	94\\
30	99\\
40	98\\
50	95\\
60	94\\
70	99\\
80	93\\
90	95\\
};
\addlegendentry{Abilene}

\addplot [smooth, color=blue, line width=1.5pt, mark size=3pt, mark=otimes, mark options={solid, blue}]
  table[row sep=crcr]{%
10	96\\
20	98\\
30	94\\
40	93\\
50	95\\
60	99\\
70	95\\
80	95\\
90	94\\
};
\addlegendentry{GEANT}

\addplot [smooth, color=red, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	99\\
20	93\\
30	97\\
40	99\\
50	93\\
60	99\\
70	99\\
80	99\\
90	98\\
};
\addlegendentry{Nobel-Germany}


\end{axis}
\end{tikzpicture}%

==> tikz/refineumin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor250}{rgb}{0.6400,0.1400,0.35600}
\definecolor{mycolorblack}{rgb}{0,0,0}
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=60,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Reduction in iteration (\%)},
xlabel style={font=\large},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.11,.10)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolorblack, line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, mycolorblack}]
  table[row sep=crcr]{%
10	96\\
20	94\\
30	99\\
40	97\\
50	97\\
60	96\\
70	96\\
80	95\\
90	98\\
};
\addlegendentry{Abilene}

\addplot [smooth, color=blue, line width=1.5pt, mark size=3pt, mark=otimes, mark options={solid, blue}]
  table[row sep=crcr]{%
10	98\\
20	96\\
30	95\\
40	97\\
50	97\\
60	97\\
70	93\\
80	97\\
90	96\\
};
\addlegendentry{GEANT}

\addplot [smooth, color=red, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
10	96\\
20	97\\
30	93\\
40	98\\
50	94\\
60	99\\
70	93\\
80	98\\
90	97\\
};
\addlegendentry{Nobel-Germany}


\end{axis}
\end{tikzpicture}%

==> tikz/umin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0.7490,1}%
\definecolor{mycolor2}{rgb}{0.2745,0.5098,0.70588}%
\definecolor{mycolor3}{rgb}{0,0,0.5019}%
\definecolor{mycolor4}{rgb}{0,0,0.8039}%
\definecolor{mycolor5}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor6}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor7}{rgb}{0.412,0.412,0.412}
\definecolor{mycolor8}{rgb}{0,0,0}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Links Saved (\%)},
xlabel style={font=\large},
xlabel={$Umin$ (\%)},
ylabel style={font=\large},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.82,0.369)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [smooth, color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	8.33\\
12	13.89\\
18	22.22\\
24	27.78\\
29	25\\
35	11.11\\
41	2.78\\
47	0\\
53	0\\
59	0\\
65	0\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{20\%}

\addplot [smooth, color=mycolor2, line width=2.0pt, mark size=4.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	13.89\\
12	16.67\\
18	19.44\\
24	22.22\\
29	16.67\\
35	16.67\\
41	11.11\\
47	8.33\\
53	2.78\\
59	2.78\\
65	2.78\\
71	2.78\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{30\%}

\addplot [smooth, color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	11.11\\
12	11.11\\
18	13.89\\
24	13.89\\
29	19.44\\
33	25\\
40	16.67\\
45	13.89\\
53	0\\
59	0\\
65	0\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{40\%}
\addplot [smooth, color=mycolor4, line width=2.0pt, mark size=4.0pt, mark=diamond, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	6	11.11\\
	12	11.11\\
	18	13.89\\
	24	13.89\\
	29	19.44\\
	35	22.22\\
	41	16.67\\
	47	11.11\\
	53	0\\
	59	0\\
	65	0\\
	71	0\\
	76	0\\
	82	0\\
	88	0\\
	94	0\\
};
\addlegendentry{50\%}
\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=pentagon, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	8	5.56\\
	14	8.33\\
	19	8.33\\
	27	8.33\\
	29	13.89\\
	37	22.22\\
	43	16.67\\
	48	11.11\\
	56	0\\
	60	0\\
	69	0\\
	71	0\\
	76	0\\
	82	0\\
	88	0\\
	94	0\\
};
\addlegendentry{60\%}


\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	2.78\\
12	5.56\\
18	8.33\\
24	11.11\\
29	16.67\\
35	16.67\\
41	11.11\\
47	8.33\\
53	5.56\\
59	5.56\\
65	5.56\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{70\%}

\addplot [smooth, color=mycolor5, line width=2.0pt, mark size=4.0pt, mark=|, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
6	0\\
12	0\\
18	0\\
24	0\\
29	0\\
35	0\\
41	0\\
46	2.78\\
55	13.89\\
62	13.89\\
68	8.33\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{80\%}

\addplot [smooth, color=mycolor6, line width=2.0pt, mark size=4.0pt, mark=otimes, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
6	0\\
12	0\\
18	0\\
24	0\\
29	0\\
35	0\\
41	0\\
47	2.78\\
53	8.33\\
59	8.33\\
65	8.33\\
71	0\\
76	0\\
82	0\\
88	0\\
94	0\\
};
\addlegendentry{90\%}

\end{axis}
\end{tikzpicture}%

==> tikz/uminlinefit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00,0.00}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(1.322in,0.742in)},
scale only axis,
xmin=20,
xmax=90,
xtick={20,30,40,50,60,70,80,90},
xlabel style={font=\color{white!15!black}},
xlabel={Traffic Volume (\%)},
ylabel style={font=\large},
ymin=20,
ymax=60,
ytick={20,30,40,50,60},
xlabel style={font=\large},
ylabel={$Umin$ (\%)},
xlabel style={font=\large},
ymajorgrids,
xmajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [smooth, color=mycolor1,line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
20	24\\
30	25\\
40	33\\
50	35\\
60	37\\
70	35\\
80	55\\
90	56\\
};
\end{axis}
\end{tikzpicture}%
